H2CO and H110{\alpha} observations towards NH3 sources

We observed the H2CO(110-111) absorption lines and H110{\alpha} radio recombination lines (RRL) toward 180 NH3 sources using the Nanshan 25-m radio telescope. In our observation, 138 sources were found to have H2CO lines and 36 have H110{\alpha} RRLs. Among the 138 detected H2CO sources, 38 sources were first detected. The detection rates of H2CO have a better correlation with extinction than with background continuum radiation. Line center velocities of H2CO and NH3 agree well. The line width ratios of H2CO and NH3 are generally larger than 1 and are similar to that of 13CO. The correlation between column densities of H2CO and extinction is better than that between NH3 and extinction. These line width relation and column density relation indicate H2CO is distributed on a larger scale than that of NH3, being similar to the regions of 13CO. The abundance ratios between NH3 and H2CO were found to be different in local clouds and other clouds.

==> (inline-0) <==
\begin{deluxetable}{cccccccccccc}

\rotate
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Source\label{table:source}}

\tablehead
{
\colhead{Number}                    &
\colhead{Source}                    &
\colhead{RA(J2000)}                  &
\colhead{Dec(J2000)}                 &
\colhead{Av}                        &
\colhead{T$_C$}             &
\colhead{V$_{LSR(1,1)}$}            &
\colhead{$\Delta V_{(1,1)}$}        &
\colhead{N[NH$_3$]}                 &
\colhead{H110$_{\alpha}$\tablenotemark{a}}  &
\colhead{H$_2$CO\tablenotemark{b}}  &
\colhead{ref\tablenotemark{c}} \\

\colhead{}                    &
\colhead{}                    &
\colhead{h:m:s}                  &
\colhead{\degr:\arcmin:\arcsec}                 &
\colhead{(mag)}                        &
\colhead{(K)}             &
\colhead{(\kps)}            &
\colhead{(\kps)}        &
\colhead{($10^{13}cm^{-2}$)}                 &
\colhead{Detected?}  &
\colhead{Detected?}  &
\colhead{} \\
}

\startdata
%Number&  Source             &   RA(2000)          &   Dec(2000)               &  Av      &   T$_C$   & $V_{LSR(1,1)}$   & $\Delta V_{(1,1)}$ &  N[NH$_3$]          &  H110$_{\alpha}$     & H$_2$CO   & ref  \\
%      &                     & h:m:s               &   \degr:\arcmin:\arcsec   &  (mag)   &  (K)      & (\kps)           & (\kps)             & ($10^{13}cm^{-2}$)  &     Detected?        & Detected? &      \\
001   &  IRAS00338+6312     &   00:36:47.5        &   +63:29:02               &  1.03    &   ...     &  -17.8           & 2.3                &  99.8               &  0                   & 1         & 3    \\
002   &  IRAS00494+5617     &   00:52:23.7        &   +56:33:45               &  0.87    &   0.67    &  -30.3           & 2.6                &  87.0               &  1                   & 0         & 2    \\
003   &  IRAS01194+6136     &   01:22:48.6        &   +61:52:15               &  4.76    &   0.16    &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
004   &  IRAS02219+6152     &   02:25:42.8        &   +62:06:05               &  3.20    &   8.84    &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
005   &  IRAS02230+6202     &   02:26:50.8        &   +62:15:52               &  1.49    &   3.70    &  ...             & ...                &  ...                &  1                   & 1         & 3    \\
006   &  IRAS02232+6138     &   02:27:01.1        &   +61:52:14               &  2.20    &   1.20    &  -46.5           & 2.7                &  51.4               &  1                   & 1         & 3    \\
007   &  IRAS02244+6117     &   02:28:14.0        &   +61:31:12               &  1.33    &   0.91    &  -49.7           & 2.1                &  ...                &  1                   & 1         & 3    \\
008   &  IRAS02575+6017     &   03:01:32.3        &   +60:29:12               &  1.29    &   0.22    &  -38.1           & 2.0                &  24.7               &  0                   & 1         & 3    \\
009   &  IRAS02593+6016     &   03:03:17.9        &   +60:27:52               &  1.15    &   0.17    &  -38.3           & 1.8                &  ...                &  0                   & 1         & 3    \\
010   &  IRAS03035+5819     &   03:07:25.6        &   +58:30:52               &  0.41    &   0.02    &  -39.6           & 1.7                &  11.7               &  0                   & 0         & 3    \\
011   &  IRAS03064+5638     &   03:10:15.3        &   +56:50:18               &  0.47    &   0.03    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
012   &  IRAS03211+5446     &   03:24:59.1        &   +54:57:25               &  0.66    &   0.03    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
013   &  IRAS03236+5836     &   03:27:38.6        &   +58:46:58               &  3.86    &   ...     &  -12.9           & 2.3                &  ...                &  0                   & 1         & 3    \\
014   &      GGD2-3         &   03:28:50.3        &   +31:06:19               &  2.31    &   ...     &  7.2             & 1.1                &  ...                &  0                   & 2         & 1    \\
015   &  IRAS03260+3111     &   03:29:10.4        &   +31:21:59               &  4.76    &   ...     &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
016   &  IRAS03595+5110     &   04:03:17.7        &   +51:18:57               &  0.06    &   1.52    &  ...             & ...                &  ...                &  1                   & 0         & 3    \\
017   &  IRAS04073+5102     &   04:11:05.6        &   +51:10:16               &  0.37    &   1.57    &  ...             & ...                &  ...                &  1                   & 2         & 3    \\
018   &  IRAS04269+3510     &   04:30:14.4        &   +35:16:30               &  4.63    &   0.03    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
019   &  IRAS04324+5106     &   04:36:19.7        &   +51:12:45               &  1.28    &   0.04    &  -36.0           & 3.2                &  ...                &  0                   & 2         & 3    \\
020   &  IRAS04329+5047     &   04:36:48.5        &   +50:53:25               &  0.46    &   0.10    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
021   &  IRAS05100+3723     &   05:13:25.4        &   +37:27:04               &  0.41    &   0.15    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
022   &  IRAS05197+3355     &   05:23:04.5        &   +33:58:27               &  0.09    &   0.15    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
023   &  IRAS05274+3345     &   05:30:45.6        &   +33:47:52               &  0.33    &   ...     &  -3.6            & 2.2                &  45.9               &  0                   & 2         & 3    \\
024   &  IRAS05281+3412     &   05:31:26.6        &   +34:14:58               &  0.92    &   0.12    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
025   &  IRAS05302-0537     &   05:32:41.7        &   -05:35:48               &  1.75    &   ...     &  8.8             & 0.7                &  48.0               &  0                   & 2         & 2    \\
026   &  IRAS05327-0529     &   05:35:10.0        &   -05:27:53               &  1.85    &   25.55   &  9.2             & 1.5                &  58.0               &  1                   & 0         & 2    \\
027   &  IRAS05327-0457     &   05:35:14.4        &   -04:55:45               &  3.53    &   ...     &  11.9            & 1.5                &  ...                &  0                   & 1         & 3    \\
028   &  IRAS05334-0611     &   05:35:51.9        &   -06:10:00               &  1.09    &   ...     &  8.6             & 1.3                &  26.0               &  0                   & 2         & 2    \\
029   &  IRAS05338-0624     &   05:36:19.0        &   -06:22:13               &  2.07    &   ...     &  7.1             & 1.0                &  166.0              &  0                   & 1         & 2    \\
030   &  IRAS05340-0603     &   05:36:28.2        &   -06:01:18               &  0.30    &   0.03    &  8.2             & 0.6                &  81.0               &  0                   & 2         & 2    \\
031   &  IRAS05341-0530     &   05:36:38.4        &   -05:28:16               &  0.87    &   0.29    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
032   &  IRAS05345+3157     &   05:37:47.8        &   +31:59:24               &  1.01    &   ...     &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
033   &  IRAS05363-0702     &   05:38:46.4        &   -07:01:05               &  6.63    &   ...     &  3.3             & 0.9                &  22.0               &  0                   & 2         & 2    \\
034   &  IRAS05355+3039     &   05:38:47.2        &   +30:41:28               &  1.51    &   0.01    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
035   &  IRAS05358+3543     &   05:39:10.4        &   +35:45:19               &  1.28    &   0.03    &  -17.4           & 2.2                &  50.9               &  0                   & 1         & 3    \\
036   &  IRAS05375-0731     &   05:39:56.1        &   -07:30:26               &  5.50    &   ...     &  4.8             & 1.1                &  98.0               &  0                   & 1         & 2    \\
037   &  IRAS05378-0750     &   05:40:16.7        &   -07:48:33               &  4.42    &   ...     &  4.6             & 0.4                &  33.0               &  0                   & 2         & 2    \\
038   &      GGD4           &   05:40:25.1        &   +23:50:56               &  1.47    &   ...     &  2.3             & 1.9                &  24.7               &  0                   & 1         & 1    \\
039   &      S235           &   05:40:51.5        &   +35:41:31               &  3.55    &   0.07    &  -17.0           & 2.0                &  ...                &  0                   & 2         & 1    \\
040   &      GGD7           &   05:40:48.2        &   -08:07:31               &  5.31    &   0.01    &  5.6             & 1.3                &  18.8               &  0                   & 1         & 1    \\
041   &  IRAS05387-0149     &   05:41:19.0        &   -01:47:33               &  6.99    &   0.90    &  10.3            & 1.6                &  ...                &  1                   & 1         & 3    \\
042   &  IRAS05389-0756     &   05:41:23.8        &   -07:55:13               &  4.45    &   0.05    &  4.5             & 0.7                &  62.0               &  0                   & 1         & 2    \\
043   &  IRAS05391-0217     &   05:41:37.9        &   -02:15:52               &  4.21    &   ...     &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
044   &  IRAS05393-0156     &   05:41:49.5        &   -01:55:17               &  8.73    &   7.72    &  10.7            & 2.1                &  (2.2               &  1                   & 1         & 3    \\
045   &  IRAS05403-0818     &   05:42:47.3        &   -08:17:06               &  2.28    &   0.40    &  3.3             & 0.8                &  51.0               &  0                   & 0         & 2    \\
046   &  IRAS05404-0948     &   05:42:47.7        &   -09:47:24               &  4.33    &   0.05    &  2.9             & 0.5                &  25.0               &  0                   & 2         & 2    \\
047   &  IRAS05405-0117     &   05:43:02.5        &   -01:16:23               &  4.93    &   ...     &  9.3             & 0.3                &  119.0              &  0                   & 1         & 2    \\
048   &  IRAS05413-0104     &   05:43:51.5        &   -01:02:52               &  0.26    &   0.04    &  1.7             & 0.6                &  37.0               &  0                   & 2         & 2    \\
049   &  IRAS05435-0015     &   05:46:04.5        &   -00:14:22               &  3.59    &   0.01    &  10.4            & 0.6                &  67.0               &  0                   & 0         & 2    \\
050   &  IRAS05437-0001     &   05:46:17.8        &   -00:00:17               &  5.16    &   ...     &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
051   &  IRAS05450+0019     &   05:47:34.6        &   +00:20:08               &  6.85    &   ...     &  9.2             & 0.8                &  60.0               &  0                   & 1         & 2    \\
052   &  IRAS05480+2545     &   05:51:10.8        &   +25:46:14               &  1.30    &   0.01    &  -9.4            & 2.3                &  79.7               &  0                   & 2         & 3    \\
053   &  IRAS05490+2658     &   05:52:12.9        &   +26:59:33               &  1.96    &   0.05    &  0.8             & 1.5                &  22.7               &  0                   & 1         & 3    \\
054   &  IRAS05553+1631     &   05:58:13.9        &   +16:32:00               &  0.92    &   ...     &  5.7             & 2.2                &  ...                &  0                   & 0         & 3    \\
055   &  IRAS06006+3015     &   06:03:54.1        &   +30:14:55               &  0.20    &   0.05    &  -8.7            & 1.6                &  (3.2               &  0                   & 1         & 3    \\
056   &  IRAS06013+3030     &   06:04:34.3        &   +30:30:40               &  1.92    &   0.01    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
057   &      MON-R2         &   06:07:45.3        &   -06:23:09               &  5.16    &   ...     &  10.3            & 2.6                &  10.8               &  1                   & 1         & 1    \\
058   &  IRAS06055+2039     &   06:08:32.8        &   +20:39:16               &  1.42    &   0.18    &  8.7             & 2.8                &  48.3               &  0                   & 1         & 3    \\
059   &  IRAS06056+2131     &   06:08:41.0        &   +21:31:01               &  1.30    &   0.07    &  2.6             & 1.6                &  19.4               &  0                   & 1         & 3    \\
060   &  IRAS06061+2151     &   06:09:07.8        &   +21:50:39               &  1.37    &   0.01    &  -0.6            & 3.1                &  56.1               &  0                   & 2         & 3    \\
061   &  IRAS06063+2040     &   06:09:21.9        &   +20:39:28               &  1.34    &   0.65    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
062   &  IRAS06068+2030     &   06:09:51.7        &   +20:30:04               &  0.81    &   0.88    &  ...             & ...                &  ...                &  1                   & 0         & 3    \\
063   &  IRAS06073+1249     &   06:10:12.4        &   +12:48:46               &  0.17    &   0.02    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
064   &      GGD12-15       &   06:10:54.5        &   -06:11:28               &  2.53    &   ...     &  11.7            & 1.4                &  6.1                &  0                   & 1         & 1    \\
065   &      GGD16-17       &   06:12:47.5        &   -06:13:51               &  1.64    &   0.15    &  11.7            & 1.9                &  ...                &  0                   & 2         & 1    \\
066   &  IRAS06105+1756     &   06:13:28.3        &   +17:55:30               &  1.52    &   0.08    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
067   &  IRAS06114+1745     &   06:14:23.7        &   +17:44:36               &  0.66    &   0.01    &  8.1             & 1.9                &  ...                &  0                   & 2         & 3    \\
068   &  IRAS06117+1350     &   06:14:36.6        &   +13:49:35               &  0.22    &   0.08    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
069   &  IRAS06155+2319     &   06:18:35.2        &   +23:18:11               &  1.59    &   0.07    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
070   &  IRAS06308+0402     &   06:33:31.1        &   +04:00:07               &  1.87    &   0.04    &  ...             & ...                &  ...                &  0                   & 2         & 3    \\
071   &      ROSETTE-IRS    &   06:34:35.6        &   +04:12:38               &  2.75    &   0.08    &  12.6            & 1.3                &  ...                &  0                   & 2         & 1    \\
072   &  IRAS06380+0949     &   06:40:45.7        &   +09:46:33               &  1.73    &   0.09    &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
073   &  IRAS06384+0932     &   06:41:11.0        &   +09:29:32               &  2.25    &   0.07    &  7.9             & 2.6                &  80.6               &  0                   & 1         & 3    \\
074   &  IRAS06412-0105     &   06:43:45.0        &   -01:08:07               &  0.02    &   0.07    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
075   &  IRAS06567-0355     &   06:59:15.8        &   -03:59:39               &  0.89    &   0.02    &  25.0            & 2.2                &  39.3               &  0                   & 2         & 3    \\
076   &  IRAS06581-0848     &   07:00:30.9        &   -08:52:40               &  0.29    &   0.01    &  ...             & ...                &  ...                &  0                   & 1         & 3    \\
077   &  IRAS07029-1215     &   07:05:16.9        &   -12:20:02               &  1.02    &   0.14    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
078   &  IRAS07061-0414     &   07:08:38.8        &   -04:19:08               &  0.04    &   0.08    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
079   &  IRAS07299-1651     &   07:32:10.0        &   -16:58:15               &  1.43    &   0.08    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
080   &  IRAS07427-2400     &   07:44:51.9        &   -24:07:41               &  0.03    &   0.01    &  ...             & ...                &  ...                &  0                   & 0         & 3    \\
081   &  IRAS18090-1832     &   18:12:01.9        &   -18:31:56               &  -0.09   &   0.94    &  109.8           & 3.0                &  457.1              &  0                   & 1         & 4    \\
082   &  IRAS18102-1800     &   18:13:12.2        &   -17:59:35               &  0.48    &   1.67    &  21.1            & 2.2                &  295.1              &  1                   & 1         & 4    \\
083   &  IRAS18089-1732     &   18:11:51.3        &   -17:31:29               &  3.89    &   0.53    &  33.8            & 3.5                &  416.9              &  0                   & 1         & 4    \\
084   &  IRAS18159-1550     &   18:18:47.3        &   -15:48:58               &  1.02    &   0.82    &  59.9            & ...                &  ...                &  0                   & 1         & 4    \\
085   &  IRAS18151-1208     &   18:17:57.1        &   -12:07:22               &  0.46    &   1.34    &  32.8            & ...                &  ...                &  1                   & 0         & 4    \\
086   &  IRAS18182-1433     &   18:21:07.9        &   -14:31:53               &  1.05    &   0.78    &  59.1            & 3.0                &  213.8              &  0                   & 1         & 4    \\
087   &  IRAS18223-1243     &   18:25:10.9        &   -12:42:17               &  1.13    &   0.99    &  45.5            & 1.7                &  218.8              &  0                   & 1         & 4    \\
088   &  IRAS18272-1217     &   18:30:02.7        &   -12:15:27               &  0.35    &   0.42    &  34.0            & ...                &  ...                &  0                   & 0         & 4    \\
089   &  IRAS18264-1152     &   18:29:14.3        &   -11:50:26               &  3.18    &   0.59    &  43.6            & 2.4                &  166.0              &  0                   & 1         & 4    \\
090   &  IRAS18247-1147     &   18:27:31.1        &   -11:45:56               &  0.17    &   0.95    &  121.7           & 3.3                &  151.4              &  0                   & 0         & 4    \\
091   &  IRAS18290-0924     &   18:31:44.8        &   -09:22:09               &  0.07    &   1.02    &  84.3            & 1.7                &  302.0              &  1                   & 1         & 4    \\
092   &  IRAS18308-0841     &   18:33:31.9        &   -08:39:17               &  0.63    &   1.07    &  77.1            & 1.9                &  354.8              &  0                   & 1         & 4    \\
093   &  IRAS18310-0825     &   18:33:47.2        &   -08:23:35               &  0.70    &   1.78    &  84.4            & 2.7                &  467.7              &  1                   & 1         & 4    \\
094   &      G23.95+0.15    &   18:34:24.0        &   -07:54:53               &  0.53    &   1.19    &  80.6            & 2.1                &  16.4               &  0                   & 1         & 1    \\
095   &  IRAS18337-0743     &   18:36:29.0        &   -07:40:33               &  2.18    &   1.82    &  57.9            & 2.6                &  426.6              &  1                   & 1         & 4    \\
096   &      G24.49-0.04    &   18:36:05.5        &   -07:31:23               &  2.32    &   1.71    &  109.6           & 2.6                &  8.4                &  1                   & 1         & 1    \\
097   &      G24.8+0.1      &   18:36:12.2        &   -07:11:55               &  2.10    &   2.42    &  110.2           & 3.2                &  ...                &  0                   & 1         & 1    \\
098   &  IRAS18345-0641     &   18:37:16.8        &   -06:38:32               &  0.51    &   1.27    &  95.9            & ...                &  ...                &  0                   & 0         & 4    \\
099   &  IRAS18348-0616     &   18:37:29.0        &   -06:14:15               &  0.25    &   2.19    &  109.5           & 1.8                &  245.5              &  1                   & 1         & 4    \\
100   &  IRAS18372-0541     &   18:39:56.0        &   -05:38:49               &  0.56    &   1.36    &  23.6            & 1.5                &  61.7               &  0                   & 1         & 4    \\
101   &  IRAS18385-0512     &   18:41:12.0        &   -05:09:06               &  0.26    &   1.41    &  26.0            & 2.8                &  120.2              &  0                   & 0         & 4    \\
102   &      G28.86+0.07    &   18:43:45.9        &   -03:35:36               &  0.39    &   1.28    &  99.8            & 1.9                &  ...                &  0                   & 1         & 1    \\
103   &  IRAS18431-0312     &   18:45:46.9        &   -03:09:24               &  0.59    &   0.86    &  105.2           & 1.4                &  239.9              &  0                   & 0         & 4    \\
104   &  IRAS18460-0307     &   18:48:39.2        &   -03:03:53               &  0.86    &   0.55    &  83.7            & 2.2                &  213.8              &  0                   & 2         & 4    \\
105   &      W43S           &   18:46:03.9        &   -02:39:12               &  0.79    &   3.14    &  97.6            & 3.2                &  ...                &  1                   & 1         & 1    \\
106   &  IRAS18447-0229     &   18:47:23.7        &   -02:25:55               &  1.27    &   2.32    &  102.6           & 1.8                &  229.1              &  1                   & 1         & 4    \\
107   &  IRAS18437-0216     &   18:46:22.7        &   -02:13:24               &  0.52    &   1.49    &  110.8           & 1.8                &  166.0              &  1                   & 2         & 4    \\
108   &  IRAS18426-0204     &   18:45:12.8        &   -02:01:12               &  0.72    &   0.77    &  15.0            & 2.1                &  195.0              &  0                   & 1         & 4    \\
109   &  IRAS18454-0158     &   18:48:01.3        &   -01:54:49               &  0.74    &   4.18    &  52.6            & 1.7                &  147.9              &  1                   & 1         & 4    \\
110   &  IRAS18440-0148     &   18:46:36.3        &   -01:45:23               &  0.89    &   1.65    &  97.6            & 1.9                &  389.0              &  1                   & 1         & 4    \\
111   &  IRAS18454-0136     &   18:48:03.7        &   -01:33:23               &  1.26    &   1.99    &  38.9            & 2.5                &  100.0              &  0                   & 1         & 4    \\
112   &      G31.4-0.3      &   18:47:34.2        &   -01:12:46               &  0.91    &   0.80    &  96.2            & 2.3                &  ...                &  0                   & 1         & 1    \\
113   &  IRAS18488+0000     &   18:51:24.8        &   +00:04:19               &  0.07    &   0.93    &  82.7            & 2.4                &  251.2              &  1                   & 1         & 4    \\
114   &  IRAS18472-0022     &   18:49:50.7        &   -00:19:09               &  -0.02   &   0.52    &  49.0            & 2.0                &  147.9              &  0                   & 0         & 4    \\
115   &  IRAS18470-0044     &   18:49:36.7        &   -00:41:05               &  0.12    &   0.83    &  96.5            & 3.9                &  501.2              &  0                   & 0         & 4    \\
116   &  IRAS18502+0051     &   18:52:50.3        &   +00:55:29               &  1.64    &   0.74    &  107.5           & 2.0                &  162.0              &  0                   & 1         & 2    \\
117   &      W48            &   19:01:47.5        &   +01:13:12               &  1.74    &   2.54    &  42.6            & 1.9                &  25.0               &  1                   & 1         & 1    \\
118   &      S68            &   18:30:00.4        &   +01:14:05               &  5.57    &   ...     &  7.8             & 1.8                &  6.5                &  0                   & 2         & 1    \\
119   &      G34.3+0.1      &   18:53:18.4        &   +01:14:46               &  2.58    &   2.43    &  58.1            & 2.8                &  9.2                &  1                   & 1         & 1    \\
120   &  IRAS18521+0134     &   18:54:40.8        &   +01:38:02               &  1.24    &   1.09    &  76.0            & 2.0                &  169.8              &  0                   & 0         & 4    \\
121   &  IRAS18515+0157     &   18:54:04.2        &   +02:01:34               &  3.27    &   0.62    &  52.9            & 1.9                &  22.0               &  0                   & 1         & 2    \\
122   &  IRAS18530+0215     &   18:55:34.2        &   +02:19:08               &  2.25    &   1.03    &  77.7            & 3.7                &  263.0              &  0                   & 1         & 4    \\
123   &  IRAS18540+0220     &   18:56:35.6        &   +02:24:54               &  -0.07   &   1.24    &  49.6            & 3.9                &  27.5               &  1                   & 1         & 4    \\
124   &  IRAS18566+0408     &   18:59:09.9        &   +04:12:14               &  1.77    &   1.04    &  85.2            & ...                &  ...                &  0                   & 1         & 4    \\
125   &  IRAS18553+0414     &   18:57:52.9        &   +04:18:06               &  1.34    &   0.55    &  10.0            & 3.0                &  316.2              &  0                   & 1         & 4    \\
126   &  IRAS18517+0437     &   18:54:13.8        &   +04:41:32               &  1.17    &   0.28    &  43.9            & ...                &  ...                &  0                   & 0         & 4    \\
127   &  IRAS19012+0536     &   19:03:45.1        &   +05:40:40               &  0.70    &   0.63    &  65.8            & 2.6                &  15.5               &  0                   & 0         & 4    \\
128   &  IRAS19035+0641     &   19:06:01.1        &   +06:46:35               &  0.33    &   0.32    &  32.4            & ...                &  ...                &  0                   & 0         & 4    \\
129   &      S76E           &   18:56:11.8        &   +07:53:24               &  3.22    &   0.85    &  32.7            & 2.3                &  ...                &  1                   & 1         & 1    \\
130   &  IRAS19074+0752     &   19:09:53.3        &   +07:57:22               &  0.74    &   0.34    &  54.8            & ...                &  ...                &  0                   & 1         & 4    \\
131   &      G45.49+0.13    &   19:14:11.2        &   +11:13:01               &  0.08    &   1.29    &  59.3            & 1.9                &  ...                &  1                   & 1         & 1    \\
132   &  IRAS19175+1357     &   19:19:49.1        &   +14:02:46               &  0.26    &   0.91    &  14.6            & ...                &  ...                &  1                   & 1         & 4    \\
133   &  IRAS19220+1432     &   19:24:19.7        &   +14:38:03               &  0.24    &   0.75    &  68.8            & ...                &  ...                &  1                   & 1         & 4    \\
134   &  IRAS19217+1651     &   19:23:58.8        &   +16:57:37               &  -0.01   &   0.28    &  3.5             & 2.8                &  239.9              &  0                   & 1         & 4    \\
135   &  IRAS19266+1745     &   19:28:54.0        &   +17:51:56               &  3.73    &   0.38    &  5.0             & 2.5                &  53.7               &  0                   & 1         & 4    \\
136   &  IRAS19282+1814     &   19:30:28.1        &   +18:20:53               &  2.07    &   0.38    &  23.6            & 1.0                &  57.5               &  0                   & 1         & 4    \\
137   &  IRAS19403+2258     &   19:42:27.2        &   +23:05:12               &  0.74    &   0.22    &  26.7            & 1.0                &  ...                &  0                   & 0         & 4    \\
138   &  IRAS19411+2306     &   19:43:18.1        &   +23:13:59               &  1.88    &   0.45    &  29.0            & 1.6                &  97.7               &  0                   & 1         & 4    \\
139   &  IRAS19413+2332     &   19:43:28.9        &   +23:40:04               &  1.89    &   0.17    &  20.8            & ...                &  ...                &  0                   & 1         & 4    \\
140   &      S87            &   19:46:20.5        &   +24:35:22               &  0.38    &   0.26    &  24.1            & 1.7                &  2.7                &  0                   & 1         & 1    \\
141   &      S88            &   19:46:49.7        &   +25:12:56               &  1.57    &   0.84    &  21.8            & 2.1                &  ...                &  1                   & 1         & 1    \\
142   &  IRAS19471+2641     &   19:49:09.9        &   +26:48:52               &  0.48    &   0.62    &  21.0            & ...                &  ...                &  1                   & 1         & 4    \\
143   &  IRAS20081+2720     &   20:10:11.5        &   +27:29:06               &  4.21    &   ...     &  5.7             & ...                &  ...                &  0                   & 1         & 4    \\
144   &      ON1            &   20:10:09.2        &   +31:31:36               &  0.80    &   0.03    &  11.0            & 2.5                &  7.9                &  0                   & 1         & 1    \\
145   &  IRAS20051+3435     &   20:07:03.8        &   +34:44:35               &  0.31    &   0.11    &  11.6            & ...                &  ...                &  0                   & 1         & 4    \\
146   &      S106           &   20:27:19.9        &   +37:22:42               &  1.90    &   1.84    &  -1.5            & 1.7                &  15.5               &  0                   & 1         & 1    \\
147   &      ON2            &   20:21:42.1        &   +37:26:08               &  0.64    &   1.40    &  -0.3            & 3.0                &  ...                &  1                   & 1         & 1    \\
148   &  IRAS20205+3948     &   20:22:21.9        &   +39:58:05               &  2.40    &   1.55    &  -1.7            & ...                &  ...                &  0                   & 1         & 4    \\
149   &  IRAS20293+3952     &   20:31:10.7        &   +40:03:10               &  2.49    &   0.80    &  6.3             & ...                &  ...                &  0                   & 2         & 4    \\
150   &  IRAS20275+4001     &   20:29:24.1        &   +40:11:14               &  0.35    &   1.16    &  -5.3            & 2.4                &  15.0               &  1                   & 1         & 2    \\
151   &  IRAS20126+4104     &   20:14:26.0        &   +41:13:32               &  0.02    &   0.45    &  -3.8            & ...                &  ...                &  0                   & 0         & 4    \\
152   &  IRAS20216+4107     &   20:23:23.8        &   +41:17:40               &  2.54    &   1.00    &  -2.0            & ...                &  ...                &  0                   & 2         & 4    \\
153   &      R131           &   20:24:25.7        &   +42:16:05               &  1.56    &   0.65    &  5.0             & 1.7                &  7.1                &  0                   & 1         & 1    \\
154   &  IRAS20319+3958     &   20:33:49.3        &   +40:08:45               &  0.30    &   0.51    &  8.8             & ...                &  ...                &  0                   & 1         & 4    \\
155   &  IRAS20332+4124     &   20:35:00.5        &   +41:34:48               &  0.20    &   1.26    &  -2.0            & ...                &  ...                &  0                   & 0         & 4    \\
156   &  IRAS20343+4129     &   20:36:07.1        &   +41:40:01               &  0.74    &   1.49    &  11.5            & ...                &  ...                &  0                   & 1         & 4    \\
157   &  IRAS22308+5812     &   22:32:46.0        &   +58:28:22               &  0.07    &   0.13    &  -51.8           & 2.3                &  24.0               &  0                   & 1         & 2    \\
158   &  IRAS22444+5827     &   22:46:27.3        &   +58:43:18               &  1.28    &   0.04    &  -3.1            & 0.7                &  18.0               &  0                   & 1         & 2    \\
159   &  IRAS22134+5834     &   22:15:09.1        &   +58:49:09               &  0.86    &   0.06    &  -18.3           & ...                &  ...                &  0                   & 2         & 4    \\
160   &  IRAS22267+6244     &   22:28:29.3        &   +62:59:44               &  1.38    &   0.04    &  -1.7            & 1.3                &  108.0              &  0                   & 2         & 2    \\
161   &      S140           &   22:19:22.2        &   +63:19:05               &  2.51    &   0.08    &  -7.1            & 1.8                &  10.2               &  0                   & 2         & 1    \\
162   &      R146           &   21:43:49.5        &   +66:06:46               &  1.31    &   ...     &  -9.8            & 0.9                &  4.9                &  0                   & 1         & 1    \\
163   &  IRAS22539+5758     &   22:56:00.0        &   +58:14:46               &  0.36    &   0.05    &  -53.6           & 0.9                &  33.0               &  0                   & 2         & 2    \\
164   &  IRAS22566+5830     &   22:58:41.3        &   +58:46:57               &  0.19    &   0.24    &  -50.6           & 1.8                &  133.0              &  0                   & 2         & 2    \\
165   &  IRAS22570+5912     &   22:59:06.5        &   +59:28:28               &  0.12    &   0.15    &  -46.7           & ...                &  ...                &  0                   & 2         & 4    \\
166   &  IRAS23151+5912     &   23:17:21.0        &   +59:28:49               &  0.01    &   0.10    &  -54.4           & ...                &  ...                &  0                   & 0         & 4    \\
167   &  IRAS22528+5936     &   22:54:49.9        &   +59:52:49               &  0.55    &   0.03    &  -53.5           & 0.8                &  14.0               &  0                   & 1         & 2    \\
168   &  IRAS23032+5937     &   23:05:23.1        &   +59:53:53               &  0.01    &   0.02    &  -51.6           & 1.5                &  162.0              &  0                   & 1         & 2    \\
169   &  IRAS22506+5944     &   22:52:38.6        &   +60:00:56               &  0.95    &   0.03    &  -51.3           & 1.5                &  22.0               &  0                   & 2         & 2    \\
170   &  IRAS23138+5945     &   23:16:04.8        &   +60:01:60               &  0.12    &   0.49    &  -43.0           & 1.1                &  13.0               &  1                   & 1         & 2    \\
171   &  IRAS23033+5951     &   23:05:25.2        &   +60:08:12               &  0.10    &   0.04    &  -52.4           & 1.7                &  57.0               &  0                   & 1         & 2    \\
172   &  IRAS23133+6050     &   23:15:31.5        &   +61:07:09               &  0.63    &   0.31    &  -57.8           & 1.2                &  59.0               &  0                   & 0         & 2    \\
173   &  IRAS23103+6109     &   23:12:29.7        &   +61:25:36               &  -0.10   &   0.38    &  -55.0           & 1.3                &  11.0               &  0                   & 1         & 2    \\
174   &  IRAS23011+6126     &   23:03:13.1        &   +61:42:26               &  1.95    &   ...     &  -10.7           & 1.4                &  33.0               &  0                   & 1         & 2    \\
175   &      Cep-A          &   22:56:18.9        &   +62:01:44               &  4.67    &   0.10    &  -11.1           & 3.5                &  21.6               &  0                   & 1         & 1    \\
176   &  IRAS22453+6146     &   22:47:17.6        &   +62:01:58               &  2.70    &   0.03    &  -10.4           & 1.0                &  42.0               &  0                   & 2         & 2    \\
177   &  IRAS23037+6213     &   23:05:49.0        &   +62:29:02               &  4.06    &   0.01    &  -9.8            & 1.1                &  24.0               &  0                   & 1         & 2    \\
178   &  IRAS22517+6215     &   22:53:40.5        &   +62:31:59               &  2.07    &   0.17    &  -8.9            & 0.9                &  73.0               &  0                   & 1         & 2    \\
179   &  IRAS22551+6221     &   22:57:05.2        &   +62:37:44               &  2.13    &   0.64    &  -13.4           & ...                &  ...                &  0                   & 0         & 4    \\
180   &  IRAS23545+6508     &   23:57:05.2        &   +65:25:11               &  2.85    &   ...     &  -18.4           & ...                &  ...                &  0                   & 0         & 4    \\

\enddata

\tablenotetext{a}{Flag 0 means not detected; 1 means detected}
\tablenotetext{b}{Flag 0 means not detected; 1 means detected; 2 means newly detected}%2 means detected and newly detected
\tablenotetext{c}{Column ref. symbol meanings: 1--\citep{1981MNRAS.195..387M};2--\citep{1993A&AS...98...51H};3--\citep{1996A&A...306..267S};4--\citep{2002ApJ...566..931S}}

\end{deluxetable}
%**************** source and nh3 _above*****************

\begin{deluxetable}{c c c c c c}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{H$_2$CO parameters\label{table:h2co}}

\tablehead
{
\colhead{Number}                    &
\colhead{Source}                    &
\colhead{V$_{LSR}$}                  &
\colhead{$\Delta V$}        &
\colhead{T$_{MB}$}                 &
\colhead{N[H$_2$CO]}  \\

\colhead{}                    &
\colhead{}                    &
\colhead{(\kps)}                  &
\colhead{(\kps)}        &
\colhead{(K)}                 &
\colhead{($10^{13}cm^{-2}$)}  \\
}

\startdata
%Number  &   Source               &   V$_{LSR}$ (\kps)    &  $\Delta V$ (km/s)   &  T$_{MB}$ (K)     & N[H$_2$CO]\ ($10^{13}cm^{-2}$)   \\
001     &   00338+6312           &      -17.8(0.1)      &    2.5(0.2)         &   -0.17(0.02)    &    4.25                          \\
003     &   01194+6136           &      -14.1(0.1)      &    3.2(0.4)         &   -0.14(0.02)    &    3.70                          \\
004     &   02219+6152           &      -39.9(0.1)      &    4.0(0.1)         &   -0.82(0.02)    &    3.22                          \\
004     &   02219+6152    $^b$   &      -21.6(0.1)      &    1.2(0.2)         &   -0.12(0.02)    &    0.15                          \\
005     &   02230+6202           &      -43.3(0.1)      &    2.8(0.1)         &   -0.28(0.02)    &    1.62                          \\
006     &   02232+6138           &      -47.5(0.2)      &    4.8(0.6)         &   -0.09(0.02)    &    1.77                          \\
007     &   02244+6117           &      -49.6(0.1)      &    3.9(0.1)         &   -0.26(0.01)    &    5.34                          \\
008     &   02575+6017           &      -38.7(0.2)      &    1.7(0.3)         &   -0.06(0.02)    &    0.87                          \\
009     &   02593+6016           &      -38.0(0.2)      &    2.2(0.4)         &   -0.05(0.01)    &    0.91                          \\
013     &   03236+5836           &      -12.9(0.1)      &    2.6(0.2)         &   -0.22(0.02)    &    5.74                          \\
014     &   GGD2-3               &        6.5(0.1)      &    2.7(0.2)         &   -0.25(0.02)    &    ...                           \\
015     &   03260+3111           &        8.0(0.2)      &    1.9(0.3)         &   -0.20(0.03)    &    ...                           \\
017     &   04073+5102           &      -25.9(0.1)      &    1.7(0.2)         &   -0.12(0.02)    &    0.81                          \\
018     &   04269+3510           &       -6.6(0.2)      &    1.6(0.5)         &   -0.03(0.01)    &    0.39                          \\
019     &   04324+5106           &      -35.7(0.1)      &    3.8(0.3)         &   -0.11(0.01)    &    3.76                          \\
019     &   04324+5106    $^b$   &       -1.2(0.5)      &    9.0(1.0)         &   -0.05(0.01)    &    3.18                          \\
020     &   04329+5047           &       -0.3(0.1)      &    1.9(0.1)         &   -0.12(0.01)    &    2.00                          \\
020     &   04329+5047    $^b$   &      -37.8(0.2)      &    2.3(0.3)         &   -0.05(0.01)    &    0.95                          \\
021     &   05100+3723           &       -9.6(0.2)      &    1.8(0.4)         &   -0.06(0.02)    &    0.86                          \\
023     &   05274+3345           &       -3.4(0.1)      &    3.2(0.3)         &   -0.11(0.02)    &    3.07                          \\
025     &   05302-0537           &        8.5(0.1)      &    1.7(0.1)         &   -0.25(0.02)    &    ...                           \\
027     &   05327-0457           &       11.2(0.1)      &    2.2(0.3)         &   -0.12(0.02)    &    ...                           \\
028     &   05334-0611           &        7.9(0.1)      &    3.1(0.1)         &   -0.34(0.02)    &    ...                           \\
029     &   05338-0624           &        7.1(0.1)      &    4.4(0.1)         &   -0.32(0.02)    &    ...                           \\
030     &   05340-0603           &        7.2(0.2)      &    1.5(0.5)         &   -0.14(0.02)    &    1.99                          \\
032     &   05345+3157           &      -17.9(0.2)      &    3.1(0.5)         &   -0.06(0.02)    &    2.00                          \\
033     &   05363-0702           &        3.9(0.1)      &    2.6(0.1)         &   -0.35(0.02)    &    ...                           \\
035     &   05358+3543           &      -17.4(0.1)      &    3.9(0.1)         &   -0.15(0.01)    &    5.68                          \\
036     &   05375-0731           &        4.4(0.1)      &    2.3(0.1)         &   -0.72(0.02)    &    ...                           \\
037     &   05378-0750           &        4.7(0.1)      &    2.5(0.1)         &   -0.48(0.01)    &    14.68                         \\
038     &   GGD4                 &        2.5(0.1)      &    2.2(0.1)         &   -0.28(0.02)    &    6.52                          \\
039     &   S235                 &      -16.8(0.1)      &    2.8(0.3)         &   -0.12(0.02)    &    2.94                          \\
039     &   S235          $^b$   &      -10.8(0.3)      &    3.7(0.5)         &   -0.06(0.02)    &    2.07                          \\
040     &   GGD7                 &        4.8(0.1)      &    1.7(0.1)         &   -0.49(0.02)    &    10.44                         \\
041     &   05387-0149           &        9.6(0.2)      &    3.5(0.4)         &   -0.11(0.02)    &    1.98                          \\
042     &   05389-0756           &        4.9(0.1)      &    2.3(0.1)         &   -0.77(0.02)    &    27.34                         \\
043     &   05391-0217           &       10.3(0.1)      &    2.2(0.2)         &   -0.20(0.03)    &    ...                           \\
044     &   05393-0156           &        9.0(0.1)      &    2.0(0.1)         &   -1.51(0.04)    &    3.48                          \\
046     &   05404-0948           &        2.7(0.1)      &    1.1(0.1)         &   -0.23(0.02)    &    2.53                          \\
047     &   05405-0117           &        9.2(0.1)      &    1.7(0.2)         &   -0.23(0.03)    &    3.87                          \\
047     &   05405-0117    $^b$   &        2.6(0.1)      &    3.2(0.3)         &   -0.18(0.03)    &    5.83                          \\
048     &   05413-0104           &        4.9(0.4)      &    4.6(0.9)         &   -0.05(0.02)    &    2.08                          \\
050     &   05437-0001           &       10.7(0.1)      &    1.7(0.1)         &   -0.18(0.02)    &    ...                           \\
051     &   05450+0019           &        9.5(0.1)      &    2.6(0.1)         &   -0.42(0.02)    &    ...                           \\
052     &   05480+2545           &       -9.0(0.1)      &    2.2(0.1)         &   -0.17(0.01)    &    3.58                          \\
053     &   05490+2658           &        0.5(0.3)      &    3.1(0.5)         &   -0.05(0.01)    &    1.34                          \\
055     &   06006+3015           &       -6.4(0.2)      &    4.2(0.5)         &   -0.09(0.02)    &    3.27                          \\
057     &   Mon-R2               &        9.0(0.1)      &    4.4(0.1)         &   -0.29(0.02)    &    ...                           \\
058     &   06055+2039           &        8.4(0.1)      &    3.6(0.1)         &   -0.26(0.01)    &    8.35                          \\
059     &   06056+2131           &        2.3(0.2)      &    1.2(0.4)         &   -0.09(0.03)    &    1.02                          \\
060     &   06061+2151           &        0.8(0.1)      &    4.3(0.2)         &   -0.15(0.02)    &    6.49                          \\
064     &   GGD12-15             &       10.6(0.1)      &    2.2(0.2)         &   -0.18(0.02)    &    ...                           \\
065     &   GGD16-17             &       11.6(0.1)      &    2.3(0.2)         &   -0.15(0.01)    &    2.99                          \\
066     &   06105+1756           &        8.0(0.2)      &    3.0(0.3)         &   -0.09(0.02)    &    2.51                          \\
067     &   06114+1745           &        7.5(0.1)      &    2.3(0.1)         &   -0.20(0.02)    &    4.67                          \\
068     &   06117+1350           &       16.7(0.2)      &    2.1(0.3)         &   -0.08(0.02)    &    1.43                          \\
070     &   06308+0402           &       16.0(0.2)      &    1.7(0.5)         &   -0.08(0.02)    &    1.09                          \\
071     &   ROSETTE-IRS          &       12.0(0.1)      &    2.9(0.1)         &   -0.28(0.01)    &    7.75                          \\
072     &   06380+0949           &        4.8(0.1)      &    1.9(0.3)         &   -0.18(0.03)    &    3.22                          \\
073     &   06384+0932           &        6.3(0.1)      &    3.9(0.1)         &   -0.49(0.03)    &    20.99                         \\
075     &   06567-0355           &       25.6(0.2)      &    2.9(0.4)         &   -0.08(0.01)    &    1.89                          \\
076     &   06581-0848           &       39.0(0.2)      &    2.6(0.3)         &   -0.09(0.02)    &    2.34                          \\
081     &   18090-1832           &       96.9(0.2)      &    2.9(0.4)         &   -0.06(0.01)    &    0.76                          \\
082     &   18102-1800           &       21.2(0.1)      &    2.2(0.2)         &   -0.18(0.02)    &    1.45                          \\
082     &   18102-1800    $^b$   &       52.9(0.2)      &    4.0(0.3)         &   -0.15(0.02)    &    2.20                          \\
082     &   18102-1800    $^c$   &       34.2(0.2)      &    3.1(0.4)         &   -0.11(0.02)    &    1.21                          \\
082     &   18102-1800    $^d$   &       46.4(0.3)      &    3.5(0.6)         &   -0.08(0.02)    &    1.05                          \\
083     &   18089-1732           &       17.8(0.1)      &    3.2(0.2)         &   -0.18(0.02)    &    3.97                          \\
083     &   18089-1732    $^b$   &       31.2(0.1)      &    4.1(0.3)         &   -0.17(0.02)    &    4.51                          \\
084     &   18159-1550           &       30.4(0.2)      &    2.4(0.4)         &   -0.08(0.02)    &    0.97                          \\
086     &   18182-1433           &       58.3(0.2)      &    2.8(0.4)         &   -0.11(0.02)    &    1.72                          \\
087     &   18223-1243           &       44.7(0.4)      &    6.0(1.2)         &   -0.09(0.02)    &    2.45                          \\
089     &   18264-1152           &       43.9(0.1)      &    4.5(0.3)         &   -0.11(0.01)    &    2.76                          \\
089     &   18264-1152    $^b$   &       24.0(0.1)      &    1.5(0.2)         &   -0.08(0.01)    &    0.75                          \\
091     &   18290-0924           &       82.3(0.4)      &    7.0(1.0)         &   -0.08(0.02)    &    2.55                          \\
092     &   18308-0841           &       93.3(0.2)      &    5.1(0.4)         &   -0.15(0.03)    &    3.79                          \\
093     &   18310-0825           &       86.3(0.3)      &    9.6(0.6)         &   -0.14(0.02)    &    4.72                          \\
093     &   18310-0825    $^b$   &       53.3(0.3)      &    5.8(0.7)         &   -0.09(0.02)    &    1.93                          \\
094     &   G23.95+0.15          &       80.3(0.1)      &    3.1(0.2)         &   -0.22(0.03)    &    2.92                          \\
094     &   G23.95+0.15   $^b$   &      108.3(0.3)      &    6.5(0.7)         &   -0.11(0.03)    &    3.15                          \\
094     &   G23.95+0.15   $^c$   &       52.3(0.4)      &    6.8(1.0)         &   -0.08(0.03)    &    2.37                          \\
095     &   18337-0743           &       56.0(0.1)      &    7.1(0.3)         &   -0.23(0.02)    &    5.68                          \\
095     &   18337-0743    $^b$   &       45.6(0.1)      &    2.3(0.4)         &   -0.12(0.02)    &    1.00                          \\
096     &   G24.49-0.04          &       47.8(0.2)      &    9.4(0.5)         &   -0.12(0.02)    &    4.17                          \\
096     &   G24.49-0.04   $^b$   &      112.0(0.5)      &   11.0(0.9)         &   -0.06(0.02)    &    2.28                          \\
097     &   G24.8+0.1            &      108.2(0.1)      &    6.3(0.3)         &   -0.22(0.02)    &    3.84                          \\
097     &   G24.8+0.1     $^b$   &       51.8(0.1)      &    3.4(0.3)         &   -0.15(0.02)    &    1.52                          \\
097     &   G24.8+0.1     $^c$   &       47.2(0.1)      &    1.8(0.2)         &   -0.12(0.02)    &    0.67                          \\
099     &   18348-0616           &      110.2(0.2)      &    4.2(0.3)         &   -0.12(0.02)    &    1.48                          \\
100     &   18372-0541           &       99.2(0.4)      &    3.2(1.8)         &   -0.08(0.03)    &    1.03                          \\
102     &   G28.86+0.07          &       80.6(0.1)      &    2.8(0.3)         &   -0.17(0.03)    &    2.02                          \\
102     &   G28.86+0.07   $^b$   &       99.6(0.3)      &    4.2(0.6)         &   -0.11(0.03)    &    1.97                          \\
104     &   18460-0307           &       83.5(0.1)      &    3.0(0.2)         &   -0.20(0.03)    &    3.91                          \\
105     &   W43S                 &       99.6(0.1)      &    7.2(0.3)         &   -0.42(0.03)    &    7.10                          \\
105     &   W43S          $^b$   &        7.0(0.2)      &    2.7(0.3)         &   -0.18(0.03)    &    1.14                          \\
105     &   W43S          $^c$   &       49.7(0.2)      &    2.4(0.3)         &   -0.17(0.03)    &    0.91                          \\
106     &   18447-0229           &      104.0(0.1)      &    2.8(0.2)         &   -0.17(0.02)    &    1.39                          \\
106     &   18447-0229    $^b$   &       49.5(0.2)      &    3.7(0.7)         &   -0.08(0.02)    &    0.84                          \\
107     &   18437-0216           &       96.2(0.2)      &    4.2(0.3)         &   -0.15(0.02)    &    2.40                          \\
108     &   18426-0204           &       15.7(0.2)      &    3.8(0.5)         &   -0.08(0.02)    &    1.56                          \\
108     &   18426-0204    $^b$   &       44.2(0.2)      &    1.8(0.4)         &   -0.08(0.02)    &    0.68                          \\
108     &   18426-0204    $^c$   &       92.1(0.3)      &    4.6(0.9)         &   -0.05(0.02)    &    1.31                          \\
109     &   18454-0158           &       93.6(0.5)      &    8.2(0.5)         &   -0.72(0.02)    &    11.51                         \\
109     &   18454-0158    $^b$   &       82.3(0.5)      &    3.1(0.5)         &   -0.17(0.02)    &    0.95                          \\
109     &   18454-0158    $^c$   &       12.2(0.5)      &    4.9(0.5)         &   -0.08(0.02)    &    0.65                          \\
110     &   18440-0148           &       97.1(0.1)      &    5.7(0.2)         &   -0.25(0.02)    &    5.07                          \\
110     &   18440-0148    $^b$   &       81.8(0.2)      &    5.4(0.6)         &   -0.11(0.02)    &    2.20                          \\
110     &   18440-0148    $^c$   &       60.0(0.2)      &    2.5(0.4)         &   -0.06(0.02)    &    0.61                          \\
111     &   18454-0136           &      104.7(0.4)      &   10.1(0.6)         &   -0.09(0.02)    &    3.05                          \\
111     &   18454-0136    $^b$   &       77.9(0.2)      &   10.2(0.3)         &   -0.09(0.02)    &    2.76                          \\
111     &   18454-0136    $^c$   &       41.1(0.3)      &    7.9(0.9)         &   -0.06(0.02)    &    1.56                          \\
111     &   18454-0136    $^d$   &       12.5(0.2)      &    2.1(0.6)         &   -0.06(0.02)    &    0.41                          \\
112     &   G31.4-0.3            &       96.6(0.1)      &    6.2(0.2)         &   -0.26(0.02)    &    8.88                          \\
113     &   18488+0000           &       99.4(0.2)      &    2.5(0.5)         &   -0.08(0.02)    &    0.84                          \\
113     &   18488+0000    $^b$   &       83.1(0.2)      &    2.1(0.5)         &   -0.05(0.02)    &    0.54                          \\
116     &   18502+0051           &      106.4(0.2)      &    4.4(0.5)         &   -0.09(0.02)    &    2.23                          \\
117     &   W48                  &       43.3(0.1)      &    4.0(0.1)         &   -0.49(0.02)    &    5.65                          \\
118     &   S68                  &        7.8(0.1)      &    2.2(0.1)         &   -0.37(0.02)    &    ...                           \\
119     &   G34.3+0.1            &       59.3(0.1)      &    5.8(0.1)         &   -0.57(0.02)    &    9.70                          \\
121     &   18515+0157           &       51.6(0.1)      &    4.2(0.3)         &   -0.17(0.02)    &    4.36                          \\
121     &   18515+0157    $^b$   &       13.8(0.1)      &    1.5(0.2)         &   -0.12(0.02)    &    1.03                          \\
121     &   18515+0157    $^c$   &       43.8(0.2)      &    3.2(0.5)         &   -0.09(0.02)    &    1.82                          \\
122     &   18530+0215           &       14.1(0.1)      &    2.1(0.2)         &   -0.23(0.02)    &    2.35                          \\
122     &   18530+0215    $^b$   &       77.9(0.3)      &    7.8(0.6)         &   -0.11(0.02)    &    3.92                          \\
123     &   18540+0220           &       28.9(0.1)      &    1.5(0.3)         &   -0.12(0.01)    &    0.78                          \\
123     &   18540+0220    $^b$   &       13.3(0.2)      &    3.1(0.4)         &   -0.08(0.01)    &    0.97                          \\
123     &   18540+0220    $^c$   &       19.4(0.2)      &    1.5(0.3)         &   -0.05(0.01)    &    0.28                          \\
124     &   18566+0408           &       85.2(0.1)      &    5.1(0.3)         &   -0.17(0.02)    &    4.09                          \\
124     &   18566+0408    $^b$   &       18.3(0.1)      &    1.6(0.3)         &   -0.11(0.02)    &    0.87                          \\
125     &   18553+0414           &       20.5(0.1)      &    1.5(0.2)         &   -0.11(0.02)    &    1.01                          \\
129     &   S76E                 &       28.8(0.1)      &    5.1(0.1)         &   -0.45(0.02)    &    12.90                         \\
130     &   19074+0752           &       68.0(0.3)      &    3.9(0.6)         &   -0.08(0.02)    &    1.96                          \\
131     &   G45.49+0.13          &       59.3(0.1)      &    5.6(0.4)         &   -0.31(0.04)    &    7.63                          \\
132     &   19175+1357           &        9.6(0.4)      &    8.7(1.0)         &   -0.06(0.02)    &    2.69                          \\
133     &   19220+1432           &       68.0(0.4)      &    5.4(0.8)         &   -0.06(0.02)    &    1.82                          \\
134     &   19217+1651           &        2.7(0.1)      &    4.9(0.4)         &   -0.09(0.01)    &    3.41                          \\
135     &   19266+1745           &       21.0(0.1)      &    2.1(0.3)         &   -0.11(0.02)    &    1.63                          \\
135     &   19266+1745    $^b$   &        4.1(0.2)      &    3.5(0.6)         &   -0.06(0.02)    &    1.53                          \\
136     &   19282+1814           &       24.1(0.1)      &    2.1(0.2)         &   -0.11(0.01)    &    1.60                          \\
138     &   19411+2306           &       28.3(0.3)      &    4.7(0.6)         &   -0.06(0.02)    &    2.00                          \\
139     &   19413+2332           &       21.5(0.2)      &    3.7(0.4)         &   -0.09(0.02)    &    2.93                          \\
140     &   S87                  &       25.0(0.2)      &    1.1(0.3)         &   -0.06(0.02)    &    0.46                          \\
141     &   S88                  &       21.8(0.1)      &    2.9(0.2)         &   -0.17(0.02)    &    2.47                          \\
142     &   19471+2641           &       19.9(0.3)      &    4.6(0.6)         &   -0.05(0.02)    &    1.44                          \\
143     &   20081+2720           &        4.7(0.1)      &    1.9(0.2)         &   -0.18(0.02)    &    3.42                          \\
144     &   ON1                  &       10.4(0.1)      &    4.1(0.2)         &   -0.20(0.01)    &    8.16                          \\
145     &   20051+3435           &       10.1(0.2)      &    2.7(0.4)         &   -0.08(0.02)    &    1.69                          \\
146     &   S106                 &       -1.2(0.1)      &    3.5(0.3)         &   -0.11(0.01)    &    1.22                          \\
147     &   ON2                  &       -1.0(0.2)      &    6.8(0.4)         &   -0.20(0.03)    &    5.68                          \\
148     &   20205+3948           &       -0.5(0.1)      &    2.0(0.1)         &   -0.32(0.01)    &    2.56                          \\
149     &   20293+3952           &        3.5(0.1)      &    2.6(0.4)         &   -0.15(0.02)    &    2.12                          \\
149     &   20293+3952    $^b$   &        9.3(0.4)      &    6.3(1.2)         &   -0.08(0.02)    &    2.43                          \\
150     &   20275+4001           &        0.3(0.1)      &    2.0(0.1)         &   -0.20(0.01)    &    1.83                          \\
150     &   20275+4001    $^b$   &       -5.9(0.2)      &    2.8(0.4)         &   -0.06(0.01)    &    0.80                          \\
152     &   20216+4107           &       11.2(0.1)      &    3.4(0.2)         &   -0.14(0.02)    &    2.29                          \\
153     &   R131                 &        4.9(0.1)      &    2.5(0.1)         &   -0.28(0.01)    &    4.31                          \\
154     &   20319+3958           &       -0.1(0.2)      &    1.6(0.5)         &   -0.08(0.02)    &    0.71                          \\
156     &   20343+4129           &        5.1(0.3)      &    3.0(0.5)         &   -0.08(0.02)    &    0.80                          \\
157     &   22308+5812           &      -52.7(0.1)      &    2.5(0.3)         &   -0.08(0.01)    &    1.46                          \\
158     &   22444+5827           &       -4.0(0.1)      &    1.4(0.1)         &   -0.15(0.01)    &    2.00                          \\
159     &   22134+5834           &       18.5(0.2)      &    3.1(0.4)         &   -0.06(0.01)    &    1.51                          \\
160     &   22267+6244           &       -3.2(0.2)      &    3.1(0.3)         &   -0.11(0.02)    &    3.04                          \\
161     &   S140                 &       -8.3(0.1)      &    2.7(0.2)         &   -0.17(0.02)    &    4.25                          \\
162     &   R146                 &      -10.5(0.1)      &    1.9(0.2)         &   -0.12(0.01)    &    ...                           \\
163     &   22539+5758           &      -54.7(0.2)      &    2.9(0.4)         &   -0.06(0.02)    &    1.77                          \\
164     &   22566+5830           &      -51.3(0.1)      &    3.4(0.1)         &   -0.23(0.01)    &    6.23                          \\
165     &   22570+5912           &      -47.2(0.3)      &    4.0(0.5)         &   -0.06(0.02)    &    1.76                          \\
167     &   22528+5936           &      -53.8(0.1)      &    2.0(0.3)         &   -0.05(0.01)    &    0.96                          \\
168     &   23032+5937           &      -51.9(0.1)      &    3.0(0.2)         &   -0.22(0.02)    &    6.30                          \\
169     &   22506+5944           &      -52.4(0.3)      &    2.7(0.6)         &   -0.05(0.02)    &    1.29                          \\
170     &   23138+5945           &      -43.9(0.2)      &    1.4(0.4)         &   -0.06(0.02)    &    0.55                          \\
170     &   23138+5945    $^b$   &      -41.1(0.2)      &    1.6(0.4)         &   -0.06(0.02)    &    0.58                          \\
171     &   23033+5951           &      -52.4(0.1)      &    3.6(0.2)         &   -0.22(0.02)    &    7.75                          \\
173     &   23103+6109           &      -56.4(0.1)      &    6.1(0.2)         &   -0.23(0.02)    &    9.93                          \\
174     &   23011+6126           &      -11.0(0.1)      &    2.4(0.2)         &   -0.18(0.02)    &    4.54                          \\
175     &   Cep-A                &      -11.1(0.1)      &    2.7(0.4)         &   -0.15(0.03)    &    3.68                          \\
176     &   22453+6146           &      -11.2(0.1)      &    2.0(0.2)         &   -0.15(0.02)    &    2.89                          \\
177     &   23037+6213           &      -10.6(0.1)      &    2.3(0.1)         &   -0.38(0.02)    &    9.79                          \\
178     &   22517+6215           &      -10.0(0.1)      &    2.1(0.2)         &   -0.14(0.02)    &    2.33                          \\
\enddata

\end{deluxetable}
\begin{tabular}{ccccc}
\tableline\tableline
Number    &   Source         & V$_{LSR}$         & $\Delta V$        & T$_{MB}$    \\ 
          &                  &           (\kps)  &            (\kps) &          (K)\\ \hline
002       &   00494+5617     &    -25.8          &      21.5         &   0.04      \\
005       &   02230+6202     &    -45.8          &      27.9         &   0.16      \\
006       &   02232+6138     &    -42.5          &      23.9         &   0.04      \\
007       &   02244+6117     &    -47.9          &      30.6         &   0.02      \\
016       &   03595+5110     &    -25.7          &      23.9         &   0.07      \\
017       &   04073+5102     &    -50.7          &      26.3         &   0.07      \\
026       &   05327-0529     &    -5.4           &      29.7         &   1.28      \\
041       &   05387-0149     &    3.8            &      22.3         &   0.06      \\
044       &   05393-0156     &    4.7            &      18.2         &   0.37      \\
057       &   MON R2         &    12.5           &      37.3         &   0.05      \\
062       &   06068+2030     &    6.4            &      26.4         &   0.05      \\
082       &   18102-1800     &    33.1           &      16.9         &   0.08      \\
085       &   18151-1208     &    26.9           &      26.0         &   0.05      \\
091       &   18290-0924     &    85.2           &      26.1         &   0.04      \\
093       &   18310-0825     &    91.1           &      16.3         &   0.08      \\
095       &   18337-0743     &    92.9           &      13.4         &   0.05      \\
096       &   G24.49-0.04    &    104.5          &      44.7         &   0.06      \\
099       &   18348-0616     &    108.6          &      28.4         &   0.11      \\
105       &   W43S           &    95.8           &      24.6         &   0.23      \\
106       &   18447-0229     &    101.0          &      22.4         &   0.11      \\
107       &   18437-0216     &    105.4          &      24.2         &   0.04      \\
109       &   18454-0158     &    97.0           &      33.8         &   0.26      \\
110       &   18440-0148     &    100.7          &      31.7         &   0.03      \\
113       &   18488+0000     &    98.6           &      27.2         &   0.03      \\
117       &   W48            &    46.1           &      21.9         &   0.13      \\
119       &   G34.3+0.1      &    54.1           &      26.4         &   0.15      \\
123       &   18540+0220     &    51.4           &      22.9         &   0.08      \\
129       &   S76E           &    24.2           &      21.2         &   0.06      \\
131       &   G45.49+0.13    &    56.9           &      23.5         &   0.08      \\
132       &   19175+1357     &    10.2           &      17.0         &   0.04      \\
133       &   19220+1432     &    59.6           &      34.4         &   0.04      \\
141       &   S88            &    29.5           &      25.1         &   0.06      \\
142       &   19471+2641     &    15.7           &      22.8         &   0.04      \\
147       &   ON2            &    -8.6           &      32.9         &   0.09      \\
150       &   20275+4001     &    10.3           &      38.2         &   0.04      \\
170       &   23138+5945     &    -45.4          &      28.3         &   0.03      \\

\tableline
\end{tabular}
